A PSPACE Algorithm for Almost-Sure Rabin Objectives in Multi-Environment MDPs

Markov Decision Processes (MDPs) model systems with uncertain transition dynamics. Multiple-environment MDPs (MEMDPs) extend MDPs. They intuitively reflect finite sets of MDPs that share the same state and action spaces but differ in the transition dynamics. The key objective in MEMDPs is to find a single policy that satisfies a given objective in every associated MDP. The main result of this paper is PSPACE-completeness for almost-sure Rabin objectives in MEMDPs. This result clarifies the complexity landscape for MEMDPs and contrasts with results for the more general class of partially observable MDPs (POMDPs), where almost-sure reachability is already EXPTIME-complete, and almost-sure Rabin objectives are undecidable.

==> resources/example_non_local.tex <==
\begin{tikzpicture}[node distance=3cm, on grid, auto]
\begin{scope}
    \node[state, inner sep = 0, outer sep = 0, initial, initial text=$\memdp_1$, text width=0.7cm, text centered] (s1) {$s_1$ {\scriptsize$\{1, 2\}$}};

    \path[->]
        ($ (s1.east) + (0.5cm, 0) $)
            edge[-]             node{$a$} (s1)
            edge[out=90, in=30]           (s1)

        ;
\end{scope}

\begin{scope}[xshift=6cm]
    \node[state,inner sep = 0, outer sep = 0, initial, initial text=$\memdp_2$, text width=0.7cm, text centered] (s1) {$s_1$ {\scriptsize$\{1, 2\}$}};
    \node[state, inner sep = 0, outer sep = 0] (s2) [right=of s1, text width=0.7cm, text centered] {$s_2$ {\scriptsize$\{2\}$}};
    
    \path[->]
        ($ (s1.east) + (0.5cm, 0) $)
            edge[-]                   node{$a$}       (s1)
            edge[out=90, in=30, swap] node[right]{$\,\nicefrac12$} (s1)
            edge                      node[above]{$\quad\nicefrac12$} (s2)
            
        (s2)
            edge[loop right, looseness=3, swap] node{$a$}   (s2);
\end{scope}
\end{tikzpicture}


==> tikz/memdp_example_intro_env_1.tex <==
\begin{tikzpicture}
    \node[state] (s0) {$s_0$};
    \node[above=0.3cm of s0] (init){};
    \node[state, right=0.9cm of s0] (s2) {$s_2$};
    \node[state, above=0.6cm of s2] (s1) {$s_1$};
    \node[state, below=0.6cm of s2] (s3) {$s_3$};
    \node[state, right=0.9cm of s2] (s4) {$s_4$};

    \node[circle, inner sep=2pt, fill=black, below right =0.4cm and 0.55cm of s0] (a2) {};

    \draw[-] (s0) --node[below] {$a_2\quad$} (a2);

    \draw[->] (s0) --node[sloped,above]{$a_1$} (s1);
    \draw[->] (a2) --node[sloped,above]{$0.5$} (s2);
    \draw[->] (a2) --node[sloped,below]{$0.5$} (s3);
    \draw[->] (s1) --node[right]{$1$} (s2);
    \draw[->] (s2) --node[above]{$1$} (s4);
    \draw[->] (s3) --node[below]{$1$} (s4);

    \draw[->] (s4) edge[loop above]node[above]{$1$} (s4);

    \draw[->] (init) -- (s0);
\end{tikzpicture}


==> tikz/memdp_example_intro_env_2.tex <==
\begin{tikzpicture}
    \node[state] (s0) {$s_0$};
    \node[above=0.3cm of s0] (init){};
    \node[state, right=0.9cm of s0] (s2) {$s_2$};
    \node[state, above=0.6cm of s2] (s1) {$s_1$};
    \node[state, below=0.6cm of s2] (s3) {$s_3$};
    \node[state, right=0.9cm of s2] (s4) {$s_4$};



    \draw[->] (s0) --node[sloped,above]{$a_1$} (s1);
    \draw[->] (s0) --node[sloped, below]{$a_2$}(s2);
    \draw[->] (s1) --node[right]{$1$} (s2);
    \draw[->] (s2) --node[above]{$1$} (s4);
    \draw[->] (s3) --node[below]{$1$} (s4);

    \draw[->] (s4) edge[loop above]node[above]{$1$} (s4);

    \draw[->] (init) -- (s0);
\end{tikzpicture}


==> tikz/memdp_example_intro_env_3.tex <==
\begin{tikzpicture}
    \node[state] (s0) {$s_0$};
    \node[above=0.3cm of s0] (init){};
    \node[state, right=0.9cm of s0] (s2) {$s_2$};
    \node[state, above=0.6cm of s2] (s1) {$s_1$};
    \node[state, below=0.6cm of s2] (s3) {$s_3$};
    \node[state, right=0.9cm of s2] (s4) {$s_4$};



    \draw[->] (s0) --node[sloped,above]{$a_1$} (s1);
    \draw[->] (s0) --node[sloped, below]{$a_2$}(s3);
    \draw[->] (s1) --node[right]{$1$} (s2);
    \draw[->] (s2) --node[above]{$1$} (s4);
    \draw[->] (s3) --node[below]{$1$} (s4);

    \draw[->] (s4) edge[loop above]node[above]{$1$} (s4);

    \draw[->] (init) -- (s0);
\end{tikzpicture}

